An introduction to Cartan geometries

We explain what Cartan geometries are, aiming at an audience of graduate students familiar with manifolds, Lie groups and differential forms.

==> dense-orbit.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric} % for shape=ellipse
\usetikzlibrary{calc}
\usepackage{xparse}
\NewDocumentCommand\G{}{\mathscr{G}}
\usepackage{mathrsfs}
\begin{document}
\begin{tikzpicture}
\tikzset{
    elli/.style args={#1:#2and#3}{
        draw,
        shape=ellipse,
        rotate=#1,
        minimum width=2*#2,
        minimum height=2*#3,
        outer sep=0pt,
    }
}
%
% #1 optional parameters for \draw
% #2 angle of rotation in degrees
% #3 offset of center as (pointx, pointy) or (name-o-coordinate)
% #4 length of plus (semi)axis, that is axis which hyperbola crosses
% #5 length of minus (semi)axis
% #6 how much of hyperbola to draw in degrees, with 90 you’d reach infinity
%
\newcommand\tikzhyperbola[6][thick]{%
    \draw [#1, rotate around={#2: (0, 0)}]
        plot [variable = \t, samples=1000, domain=-#6:#6] ({#4 / cos( \t )}, {#5 * tan( \t )});
    \draw [#1, rotate around={#2: (0, 0)}]
        plot [variable = \t, samples=1000, domain=-#6:#6] ({-#4 / cos( \t )}, {#5 * tan( \t )});
}
\fill[white] (-3,-3) rectangle (3,3);
\fill[gray!20] (-2,-2) rectangle (2,2);
\tikzhyperbola[thick]{45}{(0,0)}{.5cm}{.5cm}{70}
\node[right] (G) at (2,0) {\(\G\)};
\draw[very thick,blue] (0,-2) -- (0,2);
\draw[very thick] (-2,-2.5) -- (2,-2.5);
\node[right] (M) at (2,-2.5) {\(M\)};
\draw[-latex] (G) to (M);
\fill[blue] (0,-2.5) circle (1.5pt);
\end{tikzpicture}
\end{document}

==> gaussian-lump.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[domain=-4:4]
%  \draw[very thin,color=gray] (-0.1,-1.1) grid (3.9,3.9);
%
%  \draw[->] (-0.2,0) -- (4.2,0) node[right] {$x$};
%  \draw[->] (0,-1.2) -- (0,4.2) node[above] {$f(x)$};
%
%  \draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
%  % \x r means to convert '\x' from degrees to _r_adians:
%  \draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
\draw[->] (-4,0) -- (4.1,0);
  \fill[color=blue!20,draw=blue,samples=100] plot (\x,{exp(-\x*\x)});
  \fill[color=blue!20,draw=blue,samples=100] plot (\x,{-exp(-\x*\x)});
  % node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}
\end{document}


==> lattice.tex <==
% Drawing lattice points and vectors
% Author: Bill Tourloupis
\documentclass[tikz]{standalone}
\usetikzlibrary{calc}
\begin{document}
  \begin{tikzpicture}[scale=.5]
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-3,0);
    \coordinate (XAxisMax) at (5,0);
    \coordinate (YAxisMin) at (0,-2);
    \coordinate (YAxisMax) at (0,5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-3,-2) rectangle (5cm,5cm); % Clips the picture...
    \pgftransformcm{1}{0.6}{0.7}{1}{\pgfpoint{0cm}{0cm}}
          % This is actually the transformation matrix entries that
          % gives the slanted unit vectors. You might check it on
           % MATLAB etc. . I got it by guessing.
    \coordinate (Bone) at (0,2);
    \coordinate (Btwo) at (2,-2);
    \draw[gray!50,style=help lines] (-14,-14) grid[step=2cm] (14,14);
          % Draws a grid in the new coordinates.
          %\filldraw[fill=gray, fill opacity=0.3, draw=black] (0,0) rectangle (2,2);
              % Puts the shaded rectangle
%    \foreach \x in {-7,-6,...,7}{% Two indices running over each
%      \foreach \y in {-7,-6,...,7}{% node on the grid we have drawn 
%        \node[draw,gray,circle,inner sep=.5pt,fill] at (2*\x,2*\y) {};
%            % Places a dot at those points
%      }
%    }
%    \draw [ultra thick,-latex,red] (Origin)
%        -- (Bone) node [above left] {};
%    \draw [ultra thick,-latex,red] (Origin)
%        -- (Btwo) node [below right] {};
%    \draw [ultra thick,-latex,red] (Origin)
%        -- ($(Bone)+(Btwo)$) node [below right] {};
%    \draw [ultra thick,-latex,red] (Origin)
%        -- ($2*(Bone)+(Btwo)$) node [above left] {};
    \filldraw[fill=brown, fill opacity=0.2, draw=black] (Origin)
        rectangle ($2*(Bone)+(Btwo)$);
    \filldraw[fill=blue, fill opacity=0.2, draw=black] (Origin)
        -- ($(Bone)$) -- ($(Bone)+(Btwo)$) -- ($(Btwo)$) -- cycle; 
    %\draw [thin,-latex,red, fill=gray, fill opacity=0.3] (0,0)
        % -- ($2*(0,2)+(2,-2)$)
        % -- ($3*(0,2)+2*(2,-2)$) -- ($(0,2)+(2,-2)$) -- cycle;
  \end{tikzpicture}
\end{document}

==> loop-scale.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}
    ] 
\begin{scope}[scale=.60,draw=gray!25]
\coordinate (p) at (0,0) {};
\coordinate (p') at (0,.3) {};
\coordinate (p'') at (-.3,0) {};
\coordinate (q) at (-.1,1) {};
\coordinate (s) at (1,1.2) {};
\coordinate (r) at (.9,.3) {};
\draw[postaction={decorate}] (p) to[bend left] (r);
\draw[postaction={decorate}] (r) to[bend left,-latex] (s);
\draw[postaction={decorate}] (s) to[bend right,-latex] (q);
\draw[postaction={decorate}] (q) to[bend right] (p');
\draw[postaction={decorate}] (p') to[bend right] (p'');
\fill[gray!50,draw=white] (p) circle (1pt);
\fill[gray!50,draw=white] (q) circle (1pt);
\fill[gray!50,draw=white] (r) circle (1pt);
\fill[gray!50,draw=white] (s) circle (1pt);
\fill[gray!50,draw=white] (p') circle (1pt);
\fill[gray!50,draw=white] (p'') circle (1pt);
\end{scope}
\begin{scope}[scale=.70,draw=gray!50]
\coordinate (p) at (0,0) {};
\coordinate (p') at (0,.3) {};
\coordinate (p'') at (-.3,0) {};
\coordinate (q) at (-.1,1) {};
\coordinate (s) at (1,1.2) {};
\coordinate (r) at (.9,.3) {};
\draw[postaction={decorate}] (p) to[bend left] (r);
\draw[postaction={decorate}] (r) to[bend left,-latex] (s);
\draw[postaction={decorate}] (s) to[bend right,-latex] (q);
\draw[postaction={decorate}] (q) to[bend right] (p');
\draw[postaction={decorate}] (p') to[bend right] (p'');
\fill[gray!50,draw=white] (p) circle (1pt);
\fill[gray!50,draw=white] (q) circle (1pt);
\fill[gray!50,draw=white] (r) circle (1pt);
\fill[gray!50,draw=white] (s) circle (1pt);
\fill[gray!50,draw=white] (p') circle (1pt);
\fill[gray!50,draw=white] (p'') circle (1pt);
\end{scope}
\begin{scope}[scale=.85,draw=gray]
\coordinate (p) at (0,0) {};
\coordinate (p') at (0,.3) {};
\coordinate (p'') at (-.3,0) {};
\coordinate (q) at (-.1,1) {};
\coordinate (s) at (1,1.2) {};
\coordinate (r) at (.9,.3) {};
\draw[postaction={decorate}] (p) to[bend left] (r);
\draw[postaction={decorate}] (r) to[bend left,-latex] (s);
\draw[postaction={decorate}] (s) to[bend right,-latex] (q);
\draw[postaction={decorate}] (q) to[bend right] (p');
\draw[postaction={decorate}] (p') to[bend right] (p'');
\fill[gray,draw=white] (p) circle (1pt);
\fill[gray,draw=white] (q) circle (1pt);
\fill[gray,draw=white] (r) circle (1pt);
\fill[gray,draw=white] (s) circle (1pt);
\fill[gray,draw=white] (p') circle (1pt);
\fill[gray,draw=white] (p'') circle (1pt);
\end{scope}
\coordinate (p) at (0,0) {};
\coordinate (p') at (0,.3) {};
\coordinate (p'') at (-.3,0) {};
\coordinate (q) at (-.1,1) {};
\coordinate (s) at (1,1.2) {};
\coordinate (r) at (.9,.3) {};
\draw[postaction={decorate}] (p) to[bend left] (r);
\draw[postaction={decorate}] (r) to[bend left,-latex] (s);
\draw[postaction={decorate}] (s) to[bend right,-latex] (q);
\draw[postaction={decorate}] (q) to[bend right] (p');
\draw[postaction={decorate}] (p') to[bend right] (p'');
\fill[black,draw=white] (p) circle (1pt);
\fill[black,draw=white] (q) circle (1pt);
\fill[black,draw=white] (r) circle (1pt);
\fill[black,draw=white] (s) circle (1pt);
\fill[black,draw=white] (p') circle (1pt);
\fill[black,draw=white] (p'') circle (1pt);

\end{tikzpicture}
\end{document}

==> loop.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}
    ] 
\coordinate (p) at (0,0) {};
\coordinate (p') at (0,.3) {};
\coordinate (p'') at (-.3,0) {};
\coordinate (q) at (-.1,1) {};
\coordinate (s) at (1,1.2) {};
\coordinate (r) at (.9,.3) {};
\draw[postaction={decorate}] (p) to[bend left] (r);
\draw[postaction={decorate}] (r) to[bend left,-latex] (s);
\draw[postaction={decorate}] (s) to[bend right,-latex] (q);
\draw[postaction={decorate}] (q) to[bend right] (p');
\draw[postaction={decorate}] (p') to[bend right] (p'');
\fill[black,draw=white] (p) circle (1pt);
\fill[black,draw=white] (q) circle (1pt);
\fill[black,draw=white] (r) circle (1pt);
\fill[black,draw=white] (s) circle (1pt);
\fill[black,draw=white] (p') circle (1pt);
\fill[black,draw=white] (p'') circle (1pt);
%\begin{scope}[scale=.9]
%\coordinate (p) at (0,0) {};
%\coordinate (p') at (0,.3) {};
%\coordinate (p'') at (-.3,0) {};
%\coordinate (q) at (-.1,1) {};
%\coordinate (s) at (1,1.2) {};
%\coordinate (r) at (.9,.3) {};
%\draw[postaction={decorate}] (p) to[bend left] (r);
%\draw[postaction={decorate}] (r) to[bend left,-latex] (s);
%\draw[postaction={decorate}] (s) to[bend right,-latex] (q);
%\draw[postaction={decorate}] (q) to[bend right] (p');
%\draw[postaction={decorate}] (p') to[bend right] (p'');
%\fill[gray,draw=white] (p) circle (1pt);
%\fill[gray,draw=white] (q) circle (1pt);
%\fill[gray,draw=white] (r) circle (1pt);
%\fill[gray,draw=white] (s) circle (1pt);
%\fill[gray,draw=white] (p') circle (1pt);
%\fill[gray,draw=white] (p'') circle (1pt);
%\end{scope}
\end{tikzpicture}
\end{document}

==> maurer-cartan-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=50,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.75pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}[scale=.5]
\node (torus) at (0,0) {\includegraphics[width=3.5cm]{Torus.pdf}};
\node[above] at (2,1.5) {\(1\)};
\fill[black,draw=white] ({2+0},{1.5+0}) circle (1.75pt);
%\tgtplane{1}{0}{0}
\end{tikzpicture}
\end{document}

==> maurer-cartan-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=.4,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.75pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}[scale=.5]
\node (torus) at (0,0) {\includegraphics[width=3.5cm]{Torus.pdf}};
%\node at (2,1.5) {\(1\)};
\tgtplane{1}{0}{0}
\end{tikzpicture}
\end{document}

==> maurer-cartan-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=.4,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.75pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}[scale=.5]
\node (torus) at (0,0) {\includegraphics[width=3.5cm]{Torus.pdf}};
\tgtplane{1}{0}{0}
\tgtplane{g}{-3}{.2}
\end{tikzpicture}
\end{document}

==> maurer-cartan-4.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=.4,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.2pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}
\node (torus) at (0,0) {\includegraphics[width=7cm]{Torus.pdf}};
%\node at (2,1.5) {\(1\)};
\tgtplane{1}{0}{0}
\tgtplane{g}{-3}{.2}
\node (1) at (2,1.5) {\(\vphantom{1}\)};
\node (g) at ({2-3},{1.5+.2}) {\(\vphantom{g}\)};
\draw[->] (g) to[out=8,in=165] (1);
\end{tikzpicture}
\end{document}

==> maurer-cartan-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=.4,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.2pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}
\node (torus) at (0,0) {\includegraphics[width=7cm]{Torus.pdf}};
%\node at (2,1.5) {\(1\)};
\tgtplane{1}{0}{0}
\tgtplane{g}{-3}{.2}
\tgtplane{h}{-3}{-3}
\node (1) at (2,1.5) {\(\vphantom{1}\)};
\node (g) at ({2-3},{1.5+.2}) {\(\vphantom{g}\)};
\node (h) at ({2-3},{1.5-3}) {\(\vphantom{h}\)};
\draw[->] (g) to[out=8,in=165] (1);
\coordinate (partway) at (3.3,0) {};
\draw[->] (h) to[out=-20,in=-110] (partway) to[out=80,in=-10] (1);
\end{tikzpicture}
\end{document}

==> maurer-cartan-6.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=.4,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.2pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}
\node (torus) at (0,0) {\includegraphics[width=7cm]{Torus.pdf}};
%\node at (2,1.5) {\(1\)};
%\tgtplane{1}{0}{0}
%\tgtplane{g}{-3}{.2}
\node (1) at (2,1.2) {\(x\)};
\node (g) at ({2-3},{1.2+.2}) {\(gx\)};
\draw[<-] (g) to[out=8,in=165] (1);
\end{tikzpicture}
\end{document}

==> maurer-cartan.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\begin{document}
\NewDocumentCommand\tgtplane{mmm}%
{%
\fill[gray!50,opacity=50,draw=gray] ({1+#2},{1+#3}) -- ({2+#2},{1+#3}) -- ({3+#2},{2+#3}) -- ({2+#2},{2+#3}) -- cycle;
\fill[black,draw=white] ({2+#2},{1.5+#3}) circle (1.2pt);
\node[above] at ({2+#2},{1.5+#3}) {\(#1\)};
}%
\begin{tikzpicture}
\node (torus) at (0,0) {\includegraphics[width=3.5cm]{Torus.pdf}};
%\tgtplane{1}{0}{0}
\end{tikzpicture}
\end{document}

==> on-basis-2.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\newcommand{\rrrr}{.1}
\newcommand{\RRRR}{.75}
\newcommand{\clr}{black}
\newcommand{\arw}[3]
{
    \draw[-latex,\clr] 
    ({\rrrr*cos(#2)},{\rrrr*sin(#2)}) 
    -- 
    ({\RRRR*cos(#2)},{\RRRR*sin(#2)});
}
\fill (0,0) circle (1pt);
\arw{1}{110}{above}
\arw{2}{230}{below left}
\arw{3}{-10}{below right}
\renewcommand{\clr}{gray!75}
\arw{1}{140}{above left}
\arw{2}{260}{below}
\arw{3}{20}{right}
\end{tikzpicture}
\end{document}


==> on-basis.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\newcommand{\rrrr}{.1}
\newcommand{\RRRR}{.75}
\newcommand{\arw}[3]
{
    \draw[-latex] 
    ({\rrrr*cos(#2)},{\rrrr*sin(#2)}) 
    -- 
    ({\RRRR*cos(#2)},{\RRRR*sin(#2)}) 
    node[black,#3]{\(e_{#1}\)};
}
\fill (0,0) circle (1pt) node[above right]{\(x\)};
\arw{1}{110}{above}
\arw{2}{230}{below left}
\arw{3}{-10}{below right}
%\draw[-latex] (0,.07071) -- (0,.7071) node[black,above]{\(e_1\)};
%\draw[-latex] (-.1,-.1) -- (-.5,-.5) node[black,below left]{\(e_2\)};
%\draw[-latex] ({\rrrr*cos(-30)},{\rrrr*sin(-30)}) -- ({\RRRR*cos(-30)},{\RRRR*sin(-30)}) node[black,below right]{\(e_3\)};
\end{tikzpicture}
\end{document}


==> pilots-frame.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\node (o) at (0,0) {\includegraphics[width=4cm]{Cartesian-axes-right-hand-rule.png}};
%\draw[step=.1,gray!20] (-2,-2) grid (2,2);
%\draw[step=1] (-2,-2) grid (2,2);
\node[green!70!blue] (one) at (-2,.1) {\(u_1\)};
\node[blue!68!white] (two) at (-1.4,-1.45) {\(u_2\)};
\node[red!90!blue] (three) at (1,1.9) {\(u_3\)};
\end{tikzpicture}
\end{document}

==> skate.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=\textwidth]{ice-skating.jpg}};
\draw[blue,thick] (.87,-2.75) ++(0:.8) arc (0:-12:.85) node[right]{\(\theta\)};
\draw[black,thick,-stealth] (.87,-2.75) -- (1.7,-2.95);
\draw[black,,thick,-stealth] (.87,-2.75) -- (3,-2.75) node[right,black]{\(x\)};
\draw[black,thick,-stealth] (.87,-2.75) -- ++(-1.2,1) node[above right,black]{\(y\)};
\end{tikzpicture}
\end{document}

==> xg-bundle-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\usepackage{mathrsfs}
\usetikzlibrary{decorations.pathmorphing,shapes.geometric}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{hobby}
\begin{document}
\begin{tikzpicture}[scale=.5]
\node (genus 2) at (0,-.5) {\includegraphics[width=3.5cm]{genus-2-surface-2.pdf}};
\shade[ball color = gray!75, opacity = 0.6] (5.5,0) circle (1.5cm);
\node at (0,-1.8) {\(M\)};
\def\xsh{-48}
\def\ysh{-5}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}

%% The bundle on M
\def\xsh{-48}
\def\ysh{-0}
\begin{scope}[scale=.15]
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\def\xsh{-48}
\def\ysh{+10}
\begin{scope}[scale=.15]
\fill[blue!25] (4.1,14.5) -- (4.1,4.3) -- (-3.4,3) -- (-3.4,12.5) -- cycle;
\draw[gray!75] (4.09,14.3) -- (4.09,4.2);
\draw[gray!75] (-3.4,2.85) -- (-3.4,12.5);
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}

\node at (5.5,-1.8) {\(X\)};
%\def\xsh{-46}
%\def\ysh{-6}
%\begin{scope}[scale=.15,rotate=45]
%    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}
\def\xsh{-6}
\def\ysh{-2}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
%\def\xsh{-25}
%\def\ysh{-25}
%\begin{scope}[scale=.15,rotate=45]
%    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}

%%% The bundle on X
\def\xsh{-6}
\def\ysh{+3}
\begin{scope}[scale=.15]
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\def\xsh{-6}
\def\ysh{+3}
\begin{scope}[scale=.15]
\fill[blue!25] ({4.1+42},{14.5+3}) -- ({4.1+42},{4.3+3}) -- ({-3.4+42},{3+3}) -- ({-3.4+42},{12.5+3}) -- cycle;
\draw[gray!75] ({4.09+42},{14.5+3}) -- ({4.09+42},{4.3+3});
\draw[gray!75] ({-3.4+42},{2.85+3}) -- ({-3.4+42},{12.5+3});
\def\ysh{+13}
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\node at (5.5,3) {\(G\)};
\node at (0,3) {\(\mathscr{G}\)};
%\def\xsh{-6}
%\def\ysh{+13}
%\begin{scope}[scale=.15]
%    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}
\end{tikzpicture}
\end{document}

==> xg-bundle.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\usetikzlibrary{decorations.pathmorphing,shapes.geometric}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{hobby}
\begin{document}
\begin{tikzpicture}[scale=.5]
\node (genus 2) at (0,-.5) {\includegraphics[width=3.5cm]{genus-2-surface-2.pdf}};
\shade[ball color = gray!75, opacity = 0.6] (5.5,0) circle (1.5cm);
\node at (0,-1.8) {\(M\)};
\def\xsh{-48}
\def\ysh{-5}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}

%% The bundle on M
\def\xsh{-48}
\def\ysh{-0}
\begin{scope}[scale=.15]
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\def\xsh{-48}
\def\ysh{+10}
\begin{scope}[scale=.15]
\fill[blue!25] (4.1,14.5) -- (4.1,4.3) -- (-3.4,3) -- (-3.4,12.5) -- cycle;
\draw[gray!75] (4.09,14.3) -- (4.09,4.2);
\draw[gray!75] (-3.4,2.85) -- (-3.4,12.5);
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}

\node at (5.5,-1.8) {\(X\)};
%\def\xsh{-46}
%\def\ysh{-6}
%\begin{scope}[scale=.15,rotate=45]
%    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}
\def\xsh{-6}
\def\ysh{-2}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
%\def\xsh{-25}
%\def\ysh{-25}
%\begin{scope}[scale=.15,rotate=45]
%    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}

%%% The bundle on X
\def\xsh{-6}
\def\ysh{+3}
\begin{scope}[scale=.15]
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\def\xsh{-6}
\def\ysh{+3}
\begin{scope}[scale=.15]
\fill[blue!25] ({4.1+42},{14.5+3}) -- ({4.1+42},{4.3+3}) -- ({-3.4+42},{3+3}) -- ({-3.4+42},{12.5+3}) -- cycle;
\draw[gray!75] ({4.09+42},{14.5+3}) -- ({4.09+42},{4.3+3});
\draw[gray!75] ({-3.4+42},{2.85+3}) -- ({-3.4+42},{12.5+3});
\def\ysh{+13}
    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\node at (5.5,3) {\(G\)};
%\def\xsh{-6}
%\def\ysh{+13}
%\begin{scope}[scale=.15]
%    \draw[draw=gray!75,fill=blue!25,opacity=1]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}
\end{tikzpicture}
\end{document}

==> xg-chart.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\usetikzlibrary{decorations.pathmorphing,shapes.geometric}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{hobby}
\begin{document}
\begin{tikzpicture}[scale=.5]
\node (genus 2) at (0,-.5) {\includegraphics[width=3.5cm]{genus-2-surface-2.pdf}};
\shade[ball color = gray!75, opacity = 0.6] (5.5,0) circle (1.5cm);
\node at (0,-1.8) {\(M\)};
\def\xsh{-48}
\def\ysh{-5}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\node at (5.5,-1.8) {\(X\)};
%\def\xsh{-46}
%\def\ysh{-6}
%\begin{scope}[scale=.15,rotate=45]
%    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}
\def\xsh{-6}
\def\ysh{-2}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
%\def\xsh{-25}
%\def\ysh{-25}
%\begin{scope}[scale=.15,rotate=45]
%    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
%\end{scope}
\end{tikzpicture}
\end{document}

==> xg-struc.tex <==
\documentclass[tikz]{standalone}
\usepackage{graphicx}
\usetikzlibrary{decorations.pathmorphing,shapes.geometric}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{hobby}
\begin{document}
\begin{tikzpicture}[scale=.5]
\node (genus 2) at (0,-.5) {\includegraphics[width=3.5cm]{genus-2-surface-2.pdf}};
\shade[ball color = gray!75, opacity = 0.6] (5.5,0) circle (1.5cm);
\node at (0,-1.8) {\(M\)};
\def\xsh{-48}
\def\ysh{-5}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\node at (5.5,-1.8) {\(X\)};
\def\xsh{-46}
\def\ysh{-6}
\begin{scope}[scale=.15,rotate=45]
    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\def\xsh{-6}
\def\ysh{-2}
\begin{scope}[scale=.15]
    \draw[draw=gray,fill=blue,opacity=.25]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\def\xsh{-25}
\def\ysh{-25}
\begin{scope}[scale=.15,rotate=45]
    \draw[draw=gray,fill=brown,opacity=.4]({48\xsh},{1\ysh}) to[closed,curve through={({50\xsh},{3\ysh}) .. ({52\xsh},{4\ysh}) .. ({51\xsh},{6\ysh}) .. ({47\xsh},{6\ysh}) .. ({46.6\xsh},{5\ysh}) .. ({45\xsh},{3.8\ysh}) }] ({48\xsh},{1\ysh});
\end{scope}
\end{tikzpicture}
\end{document}
